Towards measuring nuclear-spin-dependent and isotopic-chain atomic parity violation in Ytterbium

We discuss experiments aimed at measurements of atomic parity nonconservation (PNC) effects in the 1S0-3D1 transition (408 nm) in atomic Ytterbium (Z=70). According to theoretical predictions, the PNC-induced E1 amplitude of this transition is ~100 times larger than the analogous amplitude in Cs. Such an experiment will determine differences in PNC effects between different hyperfine components for odd-neutron-number Yb isotopes and, thereby, will allow measurements of the nuclear anapole moments in nuclei with unpaired neutrons. In addition, measurements of PNC in different isotopes would give information on neutron distributions within the nuclei. The apparatus designed and built for this experiment is described, and results of measurements towards understanding of systematic effects influencing the accuracy, and the current status of the ongoing PNC measurements are presented.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72 31
lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

